Decision support from financial disclosures with deep neural networks and transfer learning

Company disclosures greatly aid in the process of financial decision-making; therefore, they are consulted by financial investors and automated traders before exercising ownership in stocks. While humans are usually able to correctly interpret the content, the same is rarely true of computerized decision support systems, which struggle with the complexity and ambiguity of natural language. A possible remedy is represented by deep learning, which overcomes several shortcomings of traditional methods of text mining. For instance, recurrent neural networks, such as long short-term memories, employ hierarchical structures, together with a large number of hidden layers, to automatically extract features from ordered sequences of words and capture highly non-linear relationships such as context-dependent meanings. However, deep learning has only recently started to receive traction, possibly because its performance is largely untested. Hence, this paper studies the use of deep neural networks for financial decision support. We additionally experiment with transfer learning, in which we pre-train the network on a different corpus with a length of 139.1 million words. Our results reveal a higher directional accuracy as compared to traditional machine learning when predicting stock price movements in response to financial disclosures. Our work thereby helps to highlight the business value of deep learning and provides recommendations to practitioners and executives.

==> (inline-0) <==
\begin{longtable}{llS[round-mode=places,round-precision=3]}
\toprule
{\textbf{Entry}} &
{\textbf{Label}} & 
{\textbf{Predicted score}} \\ 
\midrule
achieve  & Positive & 0.338 \\
achieved  & Positive & 0.478 \\
achievement  & Positive & 0.282 \\
achievements  & Positive & 0.216 \\
achieves  & Positive & 0.08 \\
achieving  & Positive & 0.054 \\
adequately  & Positive & 0.284 \\
advances  & Positive & 0.022 \\
advancing  & Positive & 0.102 \\
advantage  & Positive & 0.256 \\
advantageous  & Positive & -0.174 \\
advantages  & Positive & -0.07 \\
alliance  & Positive & 0.164 \\
alliances  & Positive & 0.114 \\
assure  & Positive & -0.102 \\
assured  & Positive & 0.02 \\
attain  & Positive & 0.206 \\
attained  & Positive & 0.102 \\
attractive  & Positive & 0.58 \\
attractiveness  & Positive & 0.286 \\
beneficial  & Positive & 0.38 \\
benefit  & Positive & 0.194 \\
benefited  & Positive & 0.076 \\
benefiting  & Positive & -0.282 \\
best  & Positive & 0.264 \\
better  & Positive & 0.184 \\
boom  & Positive & -0.002 \\
booming  & Positive & 0.012 \\
boost  & Positive & 0.274 \\
boosted  & Positive & -0.004 \\
breakthrough  & Positive & 0.096 \\
collaboration  & Positive & -0.346 \\
collaborations  & Positive & 0.194 \\
confident  & Positive & 0.046 \\
constructive  & Positive & 0.562 \\
creative  & Positive & 0.35 \\
delighted  & Positive & 0.106 \\
desired  & Positive & -0.04 \\
despite  & Positive & 0.122 \\
easier  & Positive & 0.31 \\
easily  & Positive & -0.25 \\
easy  & Positive & -0.156 \\
effective  & Positive & 0.428 \\
efficiencies  & Positive & 0.198 \\
efficiency  & Positive & 0.42 \\
efficient  & Positive & -0.04 \\
efficiently  & Positive & 0.1 \\
enable  & Positive & 0.024 \\
enabled  & Positive & -0.094 \\
enables  & Positive & 0.172 \\
enabling & Positive & 0.0295 \\ 
encouraged & Positive & -0.2 \\ 
encourages & Positive & 0.156 \\ 
encouraging & Positive & 0.316 \\ 
enhance & Positive & -0.09 \\ 
enhanced & Positive & 0.138 \\ 
enhancement & Positive & -0.0616 \\ 
enhancements & Positive & 0.0257 \\ 
enhances & Positive & 0.122 \\ 
enhancing & Positive & 0.326 \\ 
enjoy & Positive & 0.223 \\ 
enjoyable & Positive & 0.0651 \\ 
enjoyed & Positive & -0.198 \\ 
enjoying & Positive & 0.00919 \\ 
enjoyment & Positive & 0.19 \\ 
enjoys & Positive & -0.273 \\ 
enthusiasm & Positive & -0.163 \\ 
enthusiastic & Positive & 0.237 \\ 
excellence & Positive & 0.14 \\ 
excellent & Positive & -0.0213 \\ 
excels & Positive & -0.117 \\ 
exceptional & Positive & 0.00567 \\ 
exceptionally & Positive & 0.0329 \\ 
excited & Positive & 0.17 \\ 
excitement & Positive & 0.0802 \\ 
exciting & Positive & 0.132 \\ 
exclusive & Positive & 0.587 \\ 
exclusively & Positive & 0.0459 \\ 
exclusivity & Positive & 0.148 \\ 
exemplary & Positive & 0.389 \\ 
fantastic & Positive & 0.292 \\ 
favorable & Positive & -0.323 \\ 
favorably & Positive & 0.346 \\ 
favored & Positive & 0.137 \\ 
favoring & Positive & 0.287 \\ 
favorite & Positive & 0.124 \\ 
friendly & Positive & -0.118 \\ 
gain & Positive & -0.103 \\ 
gained & Positive & -0.152 \\ 
gaining & Positive & -0.0392 \\ 
gains & Positive & 0.302 \\ 
good & Positive & -0.0928 \\ 
great & Positive & 0.318 \\ 
greater & Positive & -0.0487 \\ 
greatest & Positive & 0.00195 \\ 
greatly & Positive & -0.402 \\ 
happily & Positive & 0.0329 \\ 
happiness & Positive & 0.291 \\ 
happy & Positive & 0.0731 \\ 
highest & Positive & 0.396 \\ 
honor & Positive & 0.0922 \\ 
honored & Positive & -0.0356 \\ 
honoring & Positive & 0.0393 \\ 
honors & Positive & -0.0925 \\ 
ideal & Positive & 0.263 \\ 
impressed & Positive & 0.0451 \\ 
impresses & Positive & 0.268 \\ 
impressing & Positive & -0.277 \\ 
impressive & Positive & -0.0919 \\ 
impressively & Positive & -0.517 \\ 
improve & Positive & 0.0699 \\ 
improved & Positive & -0.313 \\ 
improvement & Positive & -0.158 \\ 
improvements & Positive & 0.252 \\ 
improves & Positive & -0.124 \\ 
improving & Positive & -0.363 \\ 
incredible & Positive & -0.0164 \\ 
informative & Positive & -0.204 \\ 
innovate & Positive & -0.221 \\ 
innovating & Positive & 0.0416 \\ 
innovation & Positive & 0.273 \\ 
innovations & Positive & 0.0448 \\ 
innovative & Positive & -0.103 \\ 
innovativeness & Positive & -0.0178 \\ 
innovator & Positive & 0.524 \\ 
insightful & Positive & -0.35 \\ 
integrity & Positive & 0.0137 \\ 
invented & Positive & -0.369 \\ 
invention & Positive & 0.3 \\ 
inventive & Positive & 0.211 \\ 
inventor & Positive & 0.272 \\ 
leadership & Positive & 0.331 \\ 
leading & Positive & -0.11 \\ 
loyal & Positive & -0.148 \\ 
lucrative & Positive & 0.177 \\ 
opportunities & Positive & 0.117 \\ 
opportunity & Positive & 0.445 \\ 
optimistic & Positive & 0.114 \\ 
outperform & Positive & 0.257 \\ 
outperformed & Positive & 0.348 \\ 
outperforming & Positive & -0.0363 \\ 
outperforms & Positive & -0.226 \\ 
perfect & Positive & 0.437 \\ 
perfectly & Positive & -0.0239 \\ 
pleasant & Positive & 0.189 \\ 
pleasantly & Positive & 0.178 \\ 
pleased & Positive & 0.339 \\ 
pleasure & Positive & 0.0586 \\ 
popular & Positive & 0.0609 \\ 
popularity & Positive & 0.0443 \\ 
positive & Positive & -0.147 \\ 
positively & Positive & -0.0155 \\ 
premier & Positive & 0.209 \\ 
premiere & Positive & -0.167 \\ 
prestige & Positive & 0.196 \\ 
prestigious & Positive & -0.0782 \\ 
proactive & Positive & 0.279 \\ 
proactively & Positive & 0.124 \\ 
profitability & Positive & 0.255 \\ 
profitable & Positive & -0.099 \\ 
profitably & Positive & -0.177 \\ 
progress & Positive & 0.231 \\ 
progressed & Positive & 0.307 \\ 
progresses & Positive & -0.0292 \\ 
progressing & Positive & 0.323 \\ 
prospered & Positive & -0.118 \\ 
prospering & Positive & -0.0879 \\ 
prosperity & Positive & 0.386 \\ 
prosperous & Positive & -0.0174 \\ 
rebound & Positive & 0.0198 \\ 
rebounded & Positive & 0.0903 \\ 
rebounding & Positive & -0.00229 \\ 
regain & Positive & 0.195 \\ 
regained & Positive & -0.101 \\ 
regaining & Positive & -0.123 \\ 
resolve & Positive & 0.345 \\ 
revolutionize & Positive & 0.18 \\ 
revolutionizing & Positive & 0.375 \\ 
reward & Positive & 0.0901 \\ 
rewarded & Positive & 0.0883 \\ 
rewarding & Positive & 0.212 \\ 
rewards & Positive & 0.297 \\ 
satisfaction & Positive & -0.0695 \\ 
satisfactorily & Positive & 0.108 \\ 
satisfactory & Positive & 0.124 \\ 
satisfied & Positive & 0.219 \\ 
satisfies & Positive & 0.341 \\ 
satisfy & Positive & -0.221 \\ 
satisfying & Positive & 0.298 \\ 
smooth & Positive & 0.155 \\ 
smoothly & Positive & 0.109 \\ 
solves & Positive & -0.0982 \\ 
solving & Positive & 0.0574 \\ 
spectacular & Positive & 0.236 \\ 
stability & Positive & -0.0857 \\ 
stabilization & Positive & -0.0709 \\ 
stabilize & Positive & 0.466 \\ 
stabilized & Positive & -0.0432 \\ 
stabilizes & Positive & 0.144 \\ 
stabilizing & Positive & 0.399 \\ 
stable & Positive & 0.0845 \\ 
strength & Positive & 0.499 \\ 
strengthen & Positive & 0.259 \\ 
strengthened & Positive & 0.0408 \\ 
strengthening & Positive & 0.129 \\ 
strengthens & Positive & 0.0875 \\ 
strengths & Positive & 0.16 \\ 
strong & Positive & 0.252 \\ 
stronger & Positive & 0.361 \\ 
strongest & Positive & -0.383 \\ 
succeed & Positive & -0.0517 \\ 
succeeded & Positive & -0.099 \\ 
succeeding & Positive & -0.0413 \\ 
succeeds & Positive & 0.372 \\ 
success & Positive & 0.0276 \\ 
successes & Positive & 0.18 \\ 
successful & Positive & 0.111 \\ 
successfully & Positive & -0.384 \\ 
superior & Positive & 0.234 \\ 
surpass & Positive & 0.337 \\ 
surpassed & Positive & -0.0969 \\ 
surpasses & Positive & 0.0864 \\ 
surpassing & Positive & 0.0544 \\ 
transparency & Positive & 0.0143 \\ 
tremendous & Positive & 0.232 \\ 
tremendously & Positive & -0.44 \\ 
unparalleled & Positive & -0.214 \\ 
upturn & Positive & 0.132 \\ 
valuable & Positive & 0.0034 \\ 
versatile & Positive & 0.198 \\ 
versatility & Positive & -0.138 \\ 
vibrant & Positive & -0.181 \\ 
win & Positive & 0.109 \\ 
winner & Positive & 0.548 \\ 
winners & Positive & 0.35 \\ 
winning & Positive & -0.0535 \\ 
worthy & Positive & 0.178 \\ 
\bottomrule
\caption{Standardized predictions for all positive terms from the Loughran-McDonald finance-specific word list. The results stem from an LSTM with word embeddings for the regression task with abnormal returns.}
\label{tbl:McDonald_pos}
\end{longtable}
\end{center}

\begin{center}
\footnotesize
\begin{longtable}{llS[round-mode=places,round-precision=3]}
\toprule
{\textbf{Entry}} &
{\textbf{Label}} & 
{\textbf{Predicted score}} \\ 
\midrule
 absence  & Negative & -0.176 \\
 abuse  & Negative & -0.034 \\
 adverse  & Negative & 0.028 \\
 adversely  & Negative & -0.136 \\
 against  & Negative & -0.092 \\
 allegations  & Negative & -0.214 \\
 alleged  & Negative & -0.444 \\
 antitrust  & Negative & 0.588 \\
 bad  & Negative & 0.03 \\
 bankruptcy  & Negative & -0.158 \\
 bottlenecks  & Negative & -0.058 \\
 breach  & Negative & -0.124 \\
 break  & Negative & -0.5 \\
 breakdown  & Negative & -0.126 \\
 breaking  & Negative & -0.198 \\
 bridge  & Negative & 0.012 \\
 burden  & Negative & -0.35 \\
 burdened  & Negative & -0.094 \\
 burdening  & Negative & -0.122 \\
 burdens  & Negative & -0.14 \\
 cancel  & Negative & 0.21 \\
 canceled  & Negative & -0.002 \\
 canceling  & Negative & 0.021 \\
 cancellation  & Negative & -0.184 \\
 caution  & Negative & 0.002 \\
 cautionary  & Negative & -0.278 \\
 cautioned  & Negative & -0.016 \\
 cease  & Negative & -0.318 \\
 ceased  & Negative & -0.096 \\
 challenge  & Negative & -0.456 \\
 challenges  & Negative & -0.102 \\
 challenging  & Negative & -0.018 \\
 claims  & Negative & -0.302 \\
 closed  & Negative & -0.156 \\
 closing  & Negative & -0.22 \\
 closure  & Negative & 0.038 \\
 closures  & Negative & 0.058 \\
 collapse  & Negative & 0.014 \\
 complaint  & Negative & -0.034 \\
 concern  & Negative & 0.044 \\
 concerned  & Negative & 0.128 \\
 concerns  & Negative & 0.086 \\
 conflict  & Negative & -0.156 \\
 contraction  & Negative & 0.018 \\
 contrary  & Negative & -0.13 \\
 corrected  & Negative & 0.064 \\
 correction  & Negative & 0.032 \\
 corrections  & Negative & 0.044 \\
 criminal  & Negative & -0.044 \\
 crises  & Negative & -0.136 \\
crisis & Negative & -0.105 \\ 
critical & Negative & 0.00512 \\ 
critically & Negative & -0.263 \\ 
criticism & Negative & 0.0835 \\ 
criticisms & Negative & -0.00713 \\ 
crucial & Negative & -0.107 \\ 
crucially & Negative & 0.185 \\ 
culpably & Negative & 0.00891 \\ 
curtail & Negative & 0.0504 \\ 
curtailed & Negative & -0.135 \\ 
curtailing & Negative & 0.111 \\ 
curtailment & Negative & -0.0852 \\ 
curtailments & Negative & -0.00287 \\ 
cut & Negative & 0.103 \\ 
cutback & Negative & 0.146 \\ 
cutbacks & Negative & 0.218 \\ 
damage & Negative & -0.267 \\ 
damaged & Negative & -0.306 \\ 
damages & Negative & -0.143 \\ 
damaging & Negative & 0.096 \\ 
dampen & Negative & 0.218 \\ 
dampened & Negative & 0.245 \\ 
danger & Negative & 0.0186 \\ 
dangerous & Negative & -0.12 \\ 
dangers & Negative & -0.0195 \\ 
deadlocks & Negative & -0.0859 \\ 
deceit & Negative & 0.175 \\ 
deceptively & Negative & -0.0396 \\ 
decline & Negative & -0.323 \\ 
declined & Negative & 0.0576 \\ 
declines & Negative & 0.0991 \\ 
declining & Negative & 0.0223 \\ 
defamatory & Negative & 0.0583 \\ 
default & Negative & -0.211 \\ 
defaults & Negative & -0.132 \\ 
defeat & Negative & 0.0262 \\ 
defeated & Negative & -0.0971 \\ 
defective & Negative & -0.0267 \\ 
defects & Negative & 0.0869 \\ 
defend & Negative & -0.362 \\ 
defendant & Negative & -0.371 \\ 
defendants & Negative & 0.0712 \\ 
defended & Negative & -0.183 \\ 
defer & Negative & 0.277 \\ 
deficiencies & Negative & 0.0591 \\ 
deficiency & Negative & 0.0967 \\ 
deficit & Negative & -0.0244 \\ 
deficits & Negative & 0.0673 \\ 
defrauded & Negative & 0.0975 \\ 
defrauding & Negative & 0.225 \\ 
defunct & Negative & -0.287 \\ 
degradation & Negative & -0.401 \\ 
delay & Negative & 0.0506 \\ 
delayed & Negative & 0.38 \\ 
delaying & Negative & 0.201 \\ 
delays & Negative & 0.314 \\ 
deliberate & Negative & -0.00595 \\ 
deliberated & Negative & -0.119 \\ 
deliberately & Negative & 0.103 \\ 
delist & Negative & 0.0117 \\ 
delisted & Negative & 0.588 \\ 
delisting & Negative & -0.22 \\ 
demolished & Negative & -0.106 \\ 
demolition & Negative & -0.0642 \\ 
denied & Negative & 0.212 \\ 
denies & Negative & 0.0191 \\ 
deny & Negative & -0.124 \\ 
depleted & Negative & 0.0802 \\ 
depletion & Negative & 0.278 \\ 
deprecation & Negative & 0.0483 \\ 
depress & Negative & 0.113 \\ 
depressed & Negative & -0.00936 \\ 
depressing & Negative & -0.216 \\ 
deprive & Negative & -0.0918 \\ 
deprived & Negative & -0.0903 \\ 
destabilize & Negative & -0.234 \\ 
destroyed & Negative & -0.0737 \\ 
destroys & Negative & 0.223 \\ 
destruction & Negative & 0.162 \\ 
destructive & Negative & 0.299 \\ 
detain & Negative & 0.278 \\ 
detention & Negative & -0.0959 \\ 
deter & Negative & 0.176 \\ 
deteriorate & Negative & 0.373 \\ 
deteriorated & Negative & -0.0406 \\ 
deteriorates & Negative & -0.217 \\ 
deteriorating & Negative & -0.354 \\ 
deterioration & Negative & 0.0635 \\ 
deteriorations & Negative & -0.136 \\ 
deterrent & Negative & 0.209 \\ 
detract & Negative & 0.197 \\ 
detracted & Negative & 0.193 \\ 
detriment & Negative & 0.213 \\ 
detrimental & Negative & 0.094 \\ 
devastating & Negative & -0.154 \\ 
devastation & Negative & 0.223 \\ 
deviate & Negative & 0.0979 \\ 
deviated & Negative & 0.069 \\ 
deviates & Negative & 0.178 \\ 
deviating & Negative & 0.193 \\ 
deviation & Negative & 0.0954 \\ 
deviations & Negative & -0.165 \\ 
difficult & Negative & -0.0341 \\ 
difficulties & Negative & 0.0809 \\ 
difficulty & Negative & 0.137 \\ 
diminish & Negative & -0.173 \\ 
diminished & Negative & 0.272 \\ 
diminishes & Negative & 0.234 \\ 
diminishing & Negative & 0.124 \\ 
diminution & Negative & -0.13 \\ 
disadvantage & Negative & -0.208 \\ 
disadvantaged & Negative & 0.281 \\ 
disadvantageous & Negative & 0.0625 \\ 
disadvantages & Negative & -0.0207 \\ 
disagreement & Negative & 0.159 \\ 
disagreements & Negative & -0.0845 \\ 
disagrees & Negative & 0.0674 \\ 
disappear & Negative & -0.541 \\ 
disappeared & Negative & -0.0161 \\ 
disappointed & Negative & -0.308 \\ 
disappointing & Negative & 0.0531 \\ 
disappointment & Negative & -0.0795 \\ 
disapproval & Negative & 0.0507 \\ 
disaster & Negative & 0.0219 \\ 
disasters & Negative & -0.12 \\ 
disastrous & Negative & 0.122 \\ 
disciplinary & Negative & 0.105 \\ 
disclaim & Negative & 0.265 \\ 
disclaimed & Negative & -0.347 \\ 
disclaimer & Negative & -0.261 \\ 
disclaims & Negative & 0.0559 \\ 
disclose & Negative & 0.0232 \\ 
disclosed & Negative & 0.148 \\ 
discloses & Negative & 0.0289 \\ 
disclosing & Negative & 0.0262 \\ 
discontinuance & Negative & 0.104 \\ 
discontinuation & Negative & -0.395 \\ 
discontinue & Negative & 0.239 \\ 
discontinued & Negative & 0.201 \\ 
discontinues & Negative & -0.0015 \\ 
discontinuing & Negative & -0.221 \\ 
discrepancies & Negative & -0.574 \\ 
discrepancy & Negative & -0.367 \\ 
disgorgement & Negative & -0.284 \\ 
dismiss & Negative & -0.187 \\ 
dismissal & Negative & -0.0208 \\ 
dismissals & Negative & -0.0977 \\ 
dismissed & Negative & 0.02 \\ 
dismisses & Negative & -0.197 \\ 
dismissing & Negative & 0.153 \\ 
displace & Negative & -0.187 \\ 
displacement & Negative & 0.0566 \\ 
displacing & Negative & 0.0426 \\ 
dispose & Negative & -0.0968 \\ 
disproportion & Negative & 0.00736 \\ 
disproportional & Negative & -0.157 \\ 
disproportionate & Negative & -0.147 \\ 
disproportionately & Negative & -0.157 \\ 
dispute & Negative & -0.0593 \\ 
disputed & Negative & 0.244 \\ 
disputes & Negative & 0.119 \\ 
disqualification & Negative & -0.0878 \\ 
disqualified & Negative & 0.0553 \\ 
disregarding & Negative & -0.0883 \\ 
disrupt & Negative & 0.0212 \\ 
disrupted & Negative & 0.123 \\ 
disrupting & Negative & 0.00133 \\ 
disruption & Negative & -0.204 \\ 
disruptions & Negative & -0.17 \\ 
disruptive & Negative & -0.616 \\ 
dissatisfaction & Negative & 0.71 \\ 
dissent & Negative & -0.0273 \\ 
dissented & Negative & 0.0547 \\ 
dissenting & Negative & 0.13 \\ 
dissolution & Negative & 0.129 \\ 
distort & Negative & 0.0899 \\ 
distorted & Negative & -0.365 \\ 
distortion & Negative & 0.187 \\ 
distortions & Negative & 0.171 \\ 
distraction & Negative & 0.193 \\ 
distress & Negative & -0.162 \\ 
distressed & Negative & 0.274 \\ 
disturbances & Negative & -0.118 \\ 
disturbed & Negative & 0.215 \\ 
disturbing & Negative & 0.0266 \\ 
divest & Negative & -0.126 \\ 
divested & Negative & 0.188 \\ 
divesting & Negative & -0.0891 \\ 
divestiture & Negative & 0.141 \\ 
divestitures & Negative & 0.216 \\ 
divestment & Negative & 0.101 \\ 
divestments & Negative & -0.0559 \\ 
divests & Negative & -0.0497 \\ 
divulge & Negative & 0.284 \\ 
doubt & Negative & 0.163 \\ 
doubtful & Negative & 0.0129 \\ 
doubts & Negative & -0.151 \\ 
downgrade & Negative & 0.155 \\ 
downgraded & Negative & -0.00786 \\ 
downgrades & Negative & 0.367 \\ 
downsize & Negative & 0.0713 \\ 
downsized & Negative & -0.00249 \\ 
downsizing & Negative & 0.00992 \\ 
downtime & Negative & 0.18 \\ 
downtimes & Negative & 0.077 \\ 
downturn & Negative & 0.0899 \\ 
downturns & Negative & 0.164 \\ 
downward & Negative & -0.258 \\ 
downwards & Negative & 0.0141 \\ 
drag & Negative & -0.0975 \\ 
drastic & Negative & -0.266 \\ 
drastically & Negative & -0.183 \\ 
drawbacks & Negative & 0.1 \\ 
dropped & Negative & -0.0571 \\ 
drought & Negative & 0.305 \\ 
dysfunction & Negative & 0.0314 \\ 
easing & Negative & -0.0828 \\ 
embarrassment & Negative & 0.0869 \\ 
encumbered & Negative & -0.201 \\ 
encumbering & Negative & 0.0186 \\ 
encumbrance & Negative & -0.0216 \\ 
encumbrances & Negative & -0.051 \\ 
endanger & Negative & 0.307 \\ 
endangered & Negative & -0.0429 \\ 
endangering & Negative & 0.0274 \\ 
enjoining & Negative & 0.171 \\ 
erode & Negative & -0.0462 \\ 
eroded & Negative & 0.00648 \\ 
eroding & Negative & -0.362 \\ 
erosion & Negative & -0.015 \\ 
erroneous & Negative & 0.258 \\ 
error & Negative & -0.177 \\ 
errors & Negative & -0.048 \\ 
escalate & Negative & 0.0179 \\ 
escalated & Negative & -0.267 \\ 
escalating & Negative & 0.113 \\ 
exacerbated & Negative & 0.13 \\ 
exacerbations & Negative & 0.0806 \\ 
exaggerated & Negative & 0.266 \\ 
excessive & Negative & 0.0687 \\ 
excessively & Negative & -0.14 \\ 
exonerated & Negative & 0.25 \\ 
exonerates & Negative & 0.243 \\ 
exonerating & Negative & -0.0525 \\ 
exploit & Negative & -0.185 \\ 
exploitation & Negative & 0.229 \\ 
exploited & Negative & 0.242 \\ 
exploiting & Negative & 0.0272 \\ 
exposed & Negative & -0.0332 \\ 
expulsion & Negative & 0.216 \\ 
fail & Negative & 0.0275 \\ 
failed & Negative & 0.131 \\ 
failing & Negative & -0.534 \\ 
fails & Negative & 0.0834 \\ 
failure & Negative & -0.0955 \\ 
failures & Negative & -0.137 \\ 
0 & Negative & -0.0539 \\ 
fault & Negative & 0.19 \\ 
faults & Negative & -0.119 \\ 
faulty & Negative & -0.172 \\ 
fears & Negative & 0.153 \\ 
felony & Negative & -0.284 \\ 
fictitious & Negative & -0.401 \\ 
fines & Negative & 0.208 \\ 
fired & Negative & -0.129 \\ 
firing & Negative & 0.129 \\ 
flaws & Negative & 0.0884 \\ 
forbid & Negative & -0.053 \\ 
forbidden & Negative & -0.064 \\ 
forbids & Negative & -0.0578 \\ 
force & Negative & 0.19 \\ 
forced & Negative & 0.107 \\ 
forego & Negative & 0.127 \\ 
foregoes & Negative & 0.137 \\ 
foregone & Negative & 0.109 \\ 
forfeit & Negative & -0.158 \\ 
forfeited & Negative & 0.303 \\ 
forfeiture & Negative & -0.114 \\ 
forgery & Negative & 0.0576 \\ 
fraud & Negative & -0.257 \\ 
fraudulent & Negative & 0.492 \\ 
fraudulently & Negative & -0.202 \\ 
frustrated & Negative & -0.49 \\ 
frustrating & Negative & -0.482 \\ 
gratuitous & Negative & 0.00865 \\ 
gratuitously & Negative & -0.00833 \\ 
grievances & Negative & 0.278 \\ 
groundless & Negative & -0.307 \\ 
guilty & Negative & -0.0755 \\ 
halt & Negative & -0.346 \\ 
halted & Negative & 0.06 \\ 
hamper & Negative & -0.062 \\ 
hampered & Negative & 0.145 \\ 
hampering & Negative & 0.09 \\ 
hampers & Negative & -0.0937 \\ 
hardship & Negative & 0.134 \\ 
harm & Negative & -0.205 \\ 
harmed & Negative & 0.153 \\ 
harming & Negative & -0.236 \\ 
harms & Negative & -0.0858 \\ 
harsh & Negative & -0.29 \\ 
hazard & Negative & -0.159 \\ 
hazardous & Negative & 0.02 \\ 
hazards & Negative & 0.206 \\ 
hinder & Negative & -0.284 \\ 
hindered & Negative & 0.184 \\ 
hindering & Negative & -0.00289 \\ 
hindrance & Negative & 0.042 \\ 
hostile & Negative & 0.118 \\ 
hurt & Negative & 0.248 \\ 
hurting & Negative & -0.229 \\ 
idle & Negative & -0.393 \\ 
idled & Negative & 0.187 \\ 
ignore & Negative & 0.224 \\ 
ignored & Negative & 0.264 \\ 
ignores & Negative & -0.0837 \\ 
ignoring & Negative & 0.142 \\ 
ill & Negative & 0.151 \\ 
illegal & Negative & 0.0543 \\ 
illiquidity & Negative & -0.48 \\ 
imbalances & Negative & 0.23 \\ 
impair & Negative & -0.259 \\ 
impaired & Negative & 0.0741 \\ 
impairing & Negative & -0.153 \\ 
impairment & Negative & -0.0878 \\ 
impairments & Negative & 0.0876 \\ 
impairs & Negative & -0.13 \\ 
impede & Negative & -0.384 \\ 
impeded & Negative & 0.195 \\ 
impeding & Negative & 0.128 \\ 
impending & Negative & -0.152 \\ 
imperative & Negative & -0.216 \\ 
implicated & Negative & -0.177 \\ 
impossible & Negative & -0.313 \\ 
imprisonment & Negative & 0.0348 \\ 
improper & Negative & -0.414 \\ 
improperly & Negative & 0.109 \\ 
imprudent & Negative & 0.058 \\ 
inaccuracies & Negative & 0.22 \\ 
inaccurate & Negative & 0.301 \\ 
inactivity & Negative & 0.117 \\ 
inadequacy & Negative & 0.0744 \\ 
inadequate & Negative & 0.0715 \\ 
inappropriate & Negative & 0.1 \\ 
inappropriately & Negative & 0.0467 \\ 
incapacitated & Negative & -0.0609 \\ 
incidence & Negative & -0.364 \\ 
incident & Negative & -0.224 \\ 
incidents & Negative & 0.112 \\ 
incompatibilities & Negative & 0.0357 \\ 
incompatibility & Negative & -0.0153 \\ 
incomplete & Negative & 0.0132 \\ 
incompletely & Negative & -0.0837 \\ 
inconclusive & Negative & -0.138 \\ 
inconsistencies & Negative & 0.169 \\ 
inconsistent & Negative & -0.0203 \\ 
inconsistently & Negative & -0.0945 \\ 
inconvenience & Negative & -0.364 \\ 
incorrect & Negative & 0.22 \\ 
incorrectly & Negative & -0.207 \\ 
indicted & Negative & -0.0439 \\ 
indictment & Negative & 0.11 \\ 
indictments & Negative & 0.227 \\ 
inefficiencies & Negative & -0.0287 \\ 
inefficiency & Negative & -0.00647 \\ 
inefficient & Negative & 0.122 \\ 
inefficiently & Negative & -0.532 \\ 
ineligible & Negative & -0.0358 \\ 
inevitable & Negative & 0.136 \\ 
inferior & Negative & -0.069 \\ 
infringe & Negative & 0.0324 \\ 
infringed & Negative & 0.304 \\ 
infringement & Negative & 0.398 \\ 
infringements & Negative & 0.0137 \\ 
infringes & Negative & -0.236 \\ 
infringing & Negative & -0.178 \\ 
injunction & Negative & -0.396 \\ 
injured & Negative & -0.166 \\ 
injuries & Negative & 0.202 \\ 
injury & Negative & 0.0674 \\ 
inquiry & Negative & -0.0785 \\ 
insecure & Negative & 0.356 \\ 
insolvencies & Negative & 0.0216 \\ 
insolvency & Negative & 0.156 \\ 
insolvent & Negative & 0.175 \\ 
instability & Negative & 0.0627 \\ 
insufficient & Negative & 0.0667 \\ 
interference & Negative & 0.257 \\ 
interfering & Negative & 0.1 \\ 
intermittent & Negative & 0.0548 \\ 
interrupt & Negative & 0.0924 \\ 
interrupted & Negative & 0.0428 \\ 
interrupting & Negative & -0.102 \\ 
interruption & Negative & -0.149 \\ 
interruptions & Negative & 0.212 \\ 
invalid & Negative & 0.26 \\ 
invalidate & Negative & 0.141 \\ 
invalidity & Negative & 0.0161 \\ 
investigate & Negative & 0.272 \\ 
investigated & Negative & -0.0776 \\ 
investigates & Negative & -0.0634 \\ 
investigating & Negative & -0.238 \\ 
investigation & Negative & 0.157 \\ 
investigations & Negative & 0.17 \\ 
irrecoverable & Negative & 0.0877 \\ 
irregular & Negative & -0.0699 \\ 
irregularities & Negative & -0.187 \\ 
irreversible & Negative & -0.15 \\ 
jeopardize & Negative & 0.204 \\ 
justifiable & Negative & -0.0356 \\ 
knowingly & Negative & -0.0447 \\ 
lack & Negative & 0.316 \\ 
lacked & Negative & 0.0727 \\ 
lacking & Negative & 0.397 \\ 
lacks & Negative & 0.688 \\ 
lag & Negative & 0.438 \\ 
lagged & Negative & 0.363 \\ 
lagging & Negative & -0.0601 \\ 
lags & Negative & -0.0936 \\ 
lapse & Negative & 0.245 \\ 
lapsed & Negative & 0.411 \\ 
lapses & Negative & 0.278 \\ 
lapsing & Negative & 0.0994 \\ 
late & Negative & 0.198 \\ 
layoff & Negative & -0.141 \\ 
layoffs & Negative & 0.293 \\ 
lie & Negative & 0.108 \\ 
limitation & Negative & -0.0242 \\ 
limitations & Negative & -0.456 \\ 
lingering & Negative & 0.0579 \\ 
liquidate & Negative & 0.16 \\ 
liquidated & Negative & 0.136 \\ 
liquidates & Negative & 0.179 \\ 
liquidation & Negative & 0.174 \\ 
liquidations & Negative & 0.134 \\ 
liquidator & Negative & 0.0644 \\ 
litigation & Negative & -0.0634 \\ 
litigations & Negative & -0.00497 \\ 
lose & Negative & 0.11 \\ 
loses & Negative & 0.0435 \\ 
losing & Negative & 0.124 \\ 
loss & Negative & 0.295 \\ 
losses & Negative & 0.208 \\ 
lost & Negative & 0.106 \\ 
malicious & Negative & -0.176 \\ 
manipulate & Negative & 0.214 \\ 
manipulated & Negative & -0.262 \\ 
manipulation & Negative & 0.153 \\ 
markdown & Negative & 0.293 \\ 
markdowns & Negative & 0.174 \\ 
misconduct & Negative & 0.0806 \\ 
misdemeanor & Negative & -0.465 \\ 
misleading & Negative & 0.243 \\ 
mismatch & Negative & 0.127 \\ 
misrepresented & Negative & -0.00609 \\ 
miss & Negative & -0.0452 \\ 
missed & Negative & 0.12 \\ 
mistake & Negative & 0.335 \\ 
mistaken & Negative & -0.106 \\ 
mistakes & Negative & -0.0246 \\ 
misuse & Negative & 0.187 \\ 
monopoly & Negative & 0.201 \\ 
moratorium & Negative & -0.0704 \\ 
mothballing & Negative & -0.0085 \\ 
negative & Negative & 0.17 \\ 
negatively & Negative & 0.092 \\ 
neglected & Negative & 0.0975 \\ 
negligent & Negative & -0.366 \\ 
nullification & Negative & -0.0707 \\ 
nullified & Negative & 0.196 \\ 
nullifies & Negative & -0.156 \\ 
objected & Negative & -0.0228 \\ 
objection & Negative & 0.0359 \\ 
objections & Negative & -0.0607 \\ 
obsolete & Negative & -0.117 \\ 
obstacle & Negative & 0.282 \\ 
obstacles & Negative & -0.122 \\ 
obstructing & Negative & 0.166 \\ 
offence & Negative & 0.0936 \\ 
omission & Negative & -0.00873 \\ 
omits & Negative & 0.108 \\ 
omitted & Negative & -0.44 \\ 
onerous & Negative & -0.0257 \\ 
opportunistic & Negative & 0.138 \\ 
oppose & Negative & -0.0448 \\ 
opposed & Negative & -0.137 \\ 
opposes & Negative & 0.19 \\ 
opposing & Negative & 0.0672 \\ 
opposition & Negative & 0.0646 \\ 
outage & Negative & 0.122 \\ 
outdated & Negative & 0.329 \\ 
overages & Negative & 0.119 \\ 
overcapacities & Negative & 0.109 \\ 
overcapacity & Negative & 0.0508 \\ 
overcharged & Negative & 0.319 \\ 
overcome & Negative & 0.123 \\ 
overcoming & Negative & -0.0439 \\ 
overload & Negative & -0.0533 \\ 
overlooked & Negative & 0.0689 \\ 
overruns & Negative & -0.0497 \\ 
overshadowed & Negative & 0.831 \\ 
overshadowing & Negative & 0.133 \\ 
overstated & Negative & -0.0991 \\ 
oversupplied & Negative & -0.147 \\ 
oversupply & Negative & -0.368 \\ 
overturned & Negative & -0.0745 \\ 
overvalued & Negative & -0.0573 \\ 
penalties & Negative & 0.135 \\ 
penalty & Negative & -0.153 \\ 
perpetrated & Negative & 0.654 \\ 
persist & Negative & -0.00347 \\ 
persisted & Negative & 0.0422 \\ 
persistence & Negative & 0.378 \\ 
persistent & Negative & -0.128 \\ 
persistently & Negative & 0.0985 \\ 
persisting & Negative & -0.0355 \\ 
persists & Negative & -0.00323 \\ 
pervasive & Negative & 0.0219 \\ 
plaintiff & Negative & -0.197 \\ 
plaintiffs & Negative & 0.217 \\ 
plea & Negative & 0.0274 \\ 
plead & Negative & 0.235 \\ 
pleading & Negative & 0.203 \\ 
pleas & Negative & 0.133 \\ 
pled & Negative & 0.697 \\ 
poor & Negative & 0.0867 \\ 
poorly & Negative & -0.318 \\ 
posing & Negative & 0.0237 \\ 
postpone & Negative & 0.217 \\ 
postponed & Negative & 0.161 \\ 
postponement & Negative & -0.115 \\ 
postponements & Negative & -0.334 \\ 
postpones & Negative & 0.0567 \\ 
postponing & Negative & 0.37 \\ 
precipitated & Negative & -0.0375 \\ 
precipitously & Negative & 0.34 \\ 
preclude & Negative & -0.0398 \\ 
precluded & Negative & 0.305 \\ 
precludes & Negative & 0.0509 \\ 
precluding & Negative & -0.00366 \\ 
predatory & Negative & 0.0208 \\ 
prejudice & Negative & 0.219 \\ 
premature & Negative & 0.13 \\ 
prematurely & Negative & -0.101 \\ 
pressing & Negative & 0.719 \\ 
preventing & Negative & 0.051 \\ 
prevention & Negative & -0.112 \\ 
prevents & Negative & 0.111 \\ 
problem & Negative & 0.000294 \\ 
problematic & Negative & -0.0804 \\ 
problems & Negative & 0.0931 \\ 
prolong & Negative & 0.124 \\ 
prolongation & Negative & 0.0153 \\ 
prolonged & Negative & -0.0411 \\ 
prolonging & Negative & -0.0592 \\ 
prolongs & Negative & 0.293 \\ 
prosecute & Negative & 0.116 \\ 
prosecuting & Negative & 0.00408 \\ 
prosecution & Negative & 0.0598 \\ 
prosecutions & Negative & -0.0142 \\ 
protest & Negative & 0.114 \\ 
protracted & Negative & 0.16 \\ 
provoke & Negative & 0.00812 \\ 
punished & Negative & 0.25 \\ 
punitive & Negative & -0.119 \\ 
purported & Negative & -0.0427 \\ 
purports & Negative & 0.0169 \\ 
question & Negative & 0.737 \\ 
questionable & Negative & -0.126 \\ 
questioned & Negative & 0.04 \\ 
questioning & Negative & 0.445 \\ 
questions & Negative & 0.124 \\ 
rationalization & Negative & 0.246 \\ 
rationalize & Negative & -0.123 \\ 
rationalized & Negative & 0.122 \\ 
rationalizes & Negative & 0.148 \\ 
rationalizing & Negative & 0.144 \\ 
reassessment & Negative & 0.243 \\ 
reassign & Negative & 0.0499 \\ 
reassigning & Negative & 0.142 \\ 
reassignment & Negative & 0.162 \\ 
reassigns & Negative & 0.00207 \\ 
recall & Negative & -0.0226 \\ 
recalled & Negative & -0.179 \\ 
recalling & Negative & 0.0579 \\ 
recession & Negative & 0.743 \\ 
recessionary & Negative & -0.388 \\ 
recessions & Negative & -0.0598 \\ 
redacted & Negative & 0.171 \\ 
refusal & Negative & 0.204 \\ 
refuse & Negative & 0.0771 \\ 
refused & Negative & -0.267 \\ 
refuses & Negative & -0.291 \\ 
refusing & Negative & -0.0144 \\ 
reject & Negative & -0.046 \\ 
rejected & Negative & 0.181 \\ 
rejection & Negative & 0.0209 \\ 
rejections & Negative & 0.0277 \\ 
rejects & Negative & -0.114 \\ 
relinquish & Negative & 0.0152 \\ 
relinquished & Negative & 0.0469 \\ 
relinquishes & Negative & -0.0741 \\ 
relinquishing & Negative & -0.318 \\ 
relinquishment & Negative & 0.149 \\ 
reluctance & Negative & 0.246 \\ 
reluctant & Negative & 0.123 \\ 
renegotiated & Negative & -0.144 \\ 
renegotiating & Negative & 0.111 \\ 
renegotiation & Negative & -0.00525 \\ 
renounce & Negative & -0.157 \\ 
renounced & Negative & 0.0729 \\ 
resign & Negative & 0.00562 \\ 
resignation & Negative & 0.0927 \\ 
resignations & Negative & 0.689 \\ 
resigned & Negative & -0.049 \\ 
resigning & Negative & -0.0125 \\ 
resigns & Negative & -0.0289 \\ 
restate & Negative & 0.166 \\ 
restated & Negative & -0.0137 \\ 
restatement & Negative & -0.0651 \\ 
restatements & Negative & -0.0767 \\ 
restates & Negative & 0.0357 \\ 
restructure & Negative & -0.0675 \\ 
restructured & Negative & 0.164 \\ 
restructures & Negative & 0.118 \\ 
restructuring & Negative & -0.494 \\ 
restructurings & Negative & -0.25 \\ 
revocation & Negative & -0.0118 \\ 
revoke & Negative & -0.109 \\ 
revoked & Negative & 0.0292 \\ 
revokes & Negative & -0.094 \\ 
revoking & Negative & 0.684 \\ 
risky & Negative & 0.174 \\ 
sabotage & Negative & 0.0281 \\ 
sacrificed & Negative & -0.184 \\ 
scrutinizing & Negative & -0.368 \\ 
scrutiny & Negative & 0.222 \\ 
secrecy & Negative & 0.0548 \\ 
seize & Negative & 0.11 \\ 
seized & Negative & 0.0204 \\ 
seizing & Negative & 0.174 \\ 
sentenced & Negative & -0.0628 \\ 
serious & Negative & 0.126 \\ 
seriously & Negative & -0.16 \\ 
setback & Negative & -0.292 \\ 
setbacks & Negative & 0.129 \\ 
severe & Negative & 0.131 \\ 
severed & Negative & 0.0385 \\ 
severely & Negative & -0.00072 \\ 
severity & Negative & -0.0139 \\ 
sharply & Negative & -0.167 \\ 
shocked & Negative & 0.0793 \\ 
shortage & Negative & 0.338 \\ 
shortages & Negative & 0.0817 \\ 
shortfall & Negative & 0.0483 \\ 
shortfalls & Negative & 0.0358 \\ 
shrinkage & Negative & 0.355 \\ 
shut & Negative & 0.00702 \\ 
shutdown & Negative & 0.144 \\ 
shutdowns & Negative & 0.161 \\ 
shuts & Negative & 0.265 \\ 
shutting & Negative & 0.186 \\ 
slippage & Negative & 0.19 \\ 
slow & Negative & 0.0748 \\ 
slowdown & Negative & 0.178 \\ 
slowdowns & Negative & 0.044 \\ 
slowed & Negative & -0.131 \\ 
slower & Negative & 0.0542 \\ 
slowing & Negative & -0.0839 \\ 
slowly & Negative & -0.129 \\ 
slowness & Negative & 0.182 \\ 
sluggish & Negative & 0.246 \\ 
sluggishly & Negative & 0.177 \\ 
sluggishness & Negative & 0.165 \\ 
solvency & Negative & 0.108 \\ 
staggering & Negative & -0.0634 \\ 
stagnant & Negative & -0.22 \\ 
stagnate & Negative & 0.037 \\ 
stagnated & Negative & 0.401 \\ 
stagnating & Negative & 0.0443 \\ 
stagnation & Negative & -0.0787 \\ 
standstill & Negative & 0.0503 \\ 
stoppage & Negative & -0.0874 \\ 
stoppages & Negative & 0.163 \\ 
stopped & Negative & 0.241 \\ 
stopping & Negative & 0.083 \\ 
stops & Negative & 0.152 \\ 
strain & Negative & 0.0467 \\ 
strained & Negative & -0.159 \\ 
strains & Negative & -0.244 \\ 
stress & Negative & 0.11 \\ 
stressed & Negative & 0.0453 \\ 
stresses & Negative & -0.212 \\ 
stringent & Negative & -0.192 \\ 
subjected & Negative & -0.331 \\ 
subjecting & Negative & 0.0387 \\ 
subpoena & Negative & 0.0523 \\ 
subpoenas & Negative & 0.0768 \\ 
sue & Negative & 0.184 \\ 
sued & Negative & 0.0414 \\ 
sues & Negative & 0.216 \\ 
suffer & Negative & -0.335 \\ 
suffered & Negative & -0.044 \\ 
suffering & Negative & 0.58 \\ 
suffers & Negative & 0.25 \\ 
suing & Negative & 0.212 \\ 
summoned & Negative & -0.34 \\ 
summons & Negative & -0.0392 \\ 
susceptibility & Negative & -0.0215 \\ 
susceptible & Negative & 0.019 \\ 
suspect & Negative & 0.0408 \\ 
suspected & Negative & 0.17 \\ 
suspects & Negative & 0.0605 \\ 
suspend & Negative & 0.0105 \\ 
suspended & Negative & -0.443 \\ 
suspending & Negative & 0.128 \\ 
suspends & Negative & 0.0433 \\ 
suspension & Negative & 0.044 \\ 
suspensions & Negative & -0.0145 \\ 
suspicion & Negative & -0.235 \\ 
suspicions & Negative & 0.0697 \\ 
tense & Negative & -0.128 \\ 
terminate & Negative & -0.432 \\ 
terminated & Negative & 0.359 \\ 
terminates & Negative & -0.0857 \\ 
terminating & Negative & 0.0323 \\ 
termination & Negative & 0.185 \\ 
terminations & Negative & 0.149 \\ 
testify & Negative & 0.126 \\ 
threat & Negative & -0.21 \\ 
threaten & Negative & -0.292 \\ 
threatened & Negative & 0.0349 \\ 
threatening & Negative & 0.186 \\ 
threatens & Negative & 0.173 \\ 
threats & Negative & 0.285 \\ 
tightening & Negative & 0.106 \\ 
tolerate & Negative & 0.231 \\ 
tolerated & Negative & 0.0557 \\ 
tolerates & Negative & -0.167 \\ 
tortuous & Negative & -0.0548 \\ 
tragedy & Negative & -0.355 \\ 
tragic & Negative & -0.143 \\ 
trouble & Negative & 0.147 \\ 
troubled & Negative & 0.0322 \\ 
turbulence & Negative & -0.186 \\ 
turmoil & Negative & 0.022 \\ 
unable & Negative & 0.0712 \\ 
unacceptably & Negative & 0.0882 \\ 
unaccounted & Negative & 0.03 \\ 
unanticipated & Negative & 0.0624 \\ 
unattractive & Negative & -0.0804 \\ 
unauthorized & Negative & 0.0253 \\ 
unavailability & Negative & -0.0299 \\ 
unavoidable & Negative & -0.151 \\ 
unaware & Negative & -0.0789 \\ 
uncollectable & Negative & -0.0622 \\ 
uncollectible & Negative & -0.148 \\ 
uncompetitive & Negative & -0.465 \\ 
uncontrollable & Negative & 0.349 \\ 
uncovered & Negative & 0.0297 \\ 
undeliverable & Negative & 0.048 \\ 
undercut & Negative & 0.0364 \\ 
undercutting & Negative & -0.138 \\ 
underestimated & Negative & -0.0934 \\ 
underestimation & Negative & -0.465 \\ 
undermined & Negative & -0.0588 \\ 
underperformance & Negative & -0.0376 \\ 
underperforming & Negative & 0.463 \\ 
underutilization & Negative & 0.27 \\ 
undesirable & Negative & 0.0983 \\ 
undetected & Negative & 0.0487 \\ 
undetermined & Negative & 0.271 \\ 
undisclosed & Negative & 0.0222 \\ 
undue & Negative & -0.133 \\ 
unexpected & Negative & -0.0939 \\ 
unexpectedly & Negative & 0.166 \\ 
unfavorable & Negative & -0.0962 \\ 
unfavourable & Negative & -0.127 \\ 
unfeasible & Negative & -0.0909 \\ 
unforeseeable & Negative & -0.232 \\ 
unforeseen & Negative & 0.446 \\ 
unfortunate & Negative & 0.0684 \\ 
unfortunately & Negative & -0.0746 \\ 
unfounded & Negative & 0.181 \\ 
unfriendly & Negative & -0.185 \\ 
unfulfilled & Negative & -0.173 \\ 
unjust & Negative & 0.0944 \\ 
unjustified & Negative & -0.052 \\ 
unlawful & Negative & -0.235 \\ 
unnecessary & Negative & 0.053 \\ 
unoccupied & Negative & 0.0804 \\ 
unpaid & Negative & -0.0456 \\ 
unplanned & Negative & 0.275 \\ 
unpredictability & Negative & 0.435 \\ 
unpredictable & Negative & -0.00443 \\ 
unprofitable & Negative & 0.145 \\ 
unqualified & Negative & -0.197 \\ 
unrealistic & Negative & -0.613 \\ 
unreasonable & Negative & 0.109 \\ 
unresolved & Negative & -0.354 \\ 
unrest & Negative & 0.0899 \\ 
unsafe & Negative & -0.542 \\ 
unsatisfactory & Negative & 0.0237 \\ 
unscheduled & Negative & -0.32 \\ 
unsold & Negative & -0.0259 \\ 
unstable & Negative & -0.447 \\ 
unsubstantiated & Negative & -0.0965 \\ 
unsuccessful & Negative & -0.0174 \\ 
unsuitable & Negative & 0.0122 \\ 
unsure & Negative & 0.0573 \\ 
unsustainable & Negative & 0.0105 \\ 
untruthful & Negative & -0.115 \\ 
unwilling & Negative & 0.11 \\ 
upset & Negative & 0.162 \\ 
urgency & Negative & 0.334 \\ 
urgent & Negative & -0.175 \\ 
verdict & Negative & 0.147 \\ 
victims & Negative & 0.0123 \\ 
violate & Negative & 0.234 \\ 
violated & Negative & 0.124 \\ 
violates & Negative & -0.0155 \\ 
violating & Negative & -0.51 \\ 
violation & Negative & 0.337 \\ 
violations & Negative & -0.0969 \\ 
violent & Negative & -0.232 \\ 
voided & Negative & 0.0549 \\ 
volatile & Negative & 0.0662 \\ 
volatility & Negative & 0.0488 \\ 
vulnerability & Negative & 0.189 \\ 
vulnerable & Negative & 0.00349 \\ 
warning & Negative & -0.204 \\ 
warnings & Negative & -0.137 \\ 
weak & Negative & -0.191 \\ 
weaken & Negative & 0.144 \\ 
weakened & Negative & 0.148 \\ 
weakening & Negative & -0.189 \\ 
weakens & Negative & 0.182 \\ 
weaker & Negative & 0.0593 \\ 
weakest & Negative & 0.243 \\ 
weakly & Negative & 0.188 \\ 
weakness & Negative & -0.0131 \\ 
weaknesses & Negative & -0.193 \\ 
worse & Negative & -0.0519 \\ 
worsen & Negative & -0.125 \\ 
worsened & Negative & -0.296 \\ 
worsening & Negative & 0.0342 \\ 
worst & Negative & 0.172 \\ 
worthless & Negative & 0.0555 \\ 
writedown & Negative & 0.125 \\ 
writedowns & Negative & 0.00158 \\ 
writeoff & Negative & 0.106 \\ 
wrong & Negative & -0.0356 \\ 
wrongdoing & Negative & 0.131 \\ 
wrongful & Negative & 0.206 \\ 
wrongly & Negative & -0.187 \\ 
\bottomrule
\caption{Standardized predictions for all negative terms from the Loughran-McDonald finance-specific word list. The results stem from an LSTM with word embeddings for the regression task with abnormal returns.}
\label{tbl:McDonald_neg}
\end{longtable}
\begin{longtable}{llS[round-mode=places,round-precision=3]}
\toprule
{\textbf{Stem}} &
{\textbf{Label}} & 
{\textbf{Predicted score}} \\ 
\midrule
achiev & Positive & 0.185 \\
adequ & Positive & 0.287 \\
advanc & Positive & 0.055 \\
advantag & Positive & 0.055 \\
allianc & Positive & 0.173 \\
assur & Positive & -0.069 \\
attain & Positive & 0.164 \\
attract & Positive & 0.494 \\
benefici & Positive & 0.383 \\
benefit & Positive & -0.029 \\
best & Positive & 0.299 \\
better & Positive & 0.046 \\
boom & Positive & 0.035 \\
boost & Positive & 0.134 \\
breakthrough & Positive & 0.104 \\
collabor & Positive & -0.123 \\
confid & Positive & 0.062 \\
construct & Positive & 0.548 \\
creativ & Positive & 0.355 \\
delight & Positive & 0.143 \\
desir & Positive & -0.010 \\
despit & Positive & 0.174 \\
easier & Positive & 0.241 \\
easili & Positive & -0.226 \\
easi & Positive & -0.189 \\
effect & Positive & 0.482 \\
effici & Positive & 0.204 \\
enabl & Positive & 0.045 \\
encourag & Positive & 0.020 \\
enhanc & Positive & 0.102 \\
enjoy & Positive & -0.010 \\
enthusiasm & Positive & -0.090 \\
enthusiast & Positive & 0.141 \\
excel & Positive & 0.009 \\
except & Positive & 0.064 \\
excit & Positive & 0.199 \\
exclus & Positive & 0.234 \\
exemplari & Positive & 0.339 \\
fantast & Positive & 0.243 \\
favor & Positive & 0.162 \\
favorit & Positive & 0.067 \\
friendli & Positive & -0.096 \\
gain & Positive & 0.066 \\
good & Positive & -0.111 \\
great & Positive & 0.338 \\
greater & Positive & -0.026 \\
greatest & Positive & -0.057 \\
greatli & Positive & -0.373 \\
happili & Positive & 0.124 \\
happi & Positive & 0.242 \\
highest & Positive & 0.498 \\
honor & Positive & -0.025 \\
ideal & Positive & 0.314 \\
impress & Positive & -0.112 \\
improv & Positive & -0.118 \\
incred & Positive & -0.056 \\
inform & Positive & -0.304 \\
innov & Positive & 0.042 \\
insight & Positive & -0.352 \\
integr & Positive & -0.022 \\
invent & Positive & -0.001 \\
inventor & Positive & 0.272 \\
leadership & Positive & 0.414 \\
lead & Positive & -0.146 \\
loyal & Positive & -0.107 \\
lucr & Positive & 0.139 \\
opportun & Positive & 0.256 \\
optimist & Positive & 0.126 \\
outperform & Positive & 0.128 \\
perfect & Positive & 0.331 \\
perfectli & Positive & -0.023 \\
pleasant & Positive & 0.269 \\
pleasantli & Positive & 0.214 \\
pleas & Positive & 0.363 \\
pleasur & Positive & 0.111 \\
popular & Positive & -0.027 \\
posit & Positive & -0.101 \\
premier & Positive & 0.106 \\
prestig & Positive & 0.251 \\
prestigi & Positive & -0.090 \\
proactiv & Positive & 0.119 \\
profit & Positive & -0.029 \\
progress & Positive & 0.167 \\
prosper & Positive & 0.040 \\
rebound & Positive & 0.135 \\
regain & Positive & -0.022 \\
resolv & Positive & 0.404 \\
revolution & Positive & 0.170 \\
reward & Positive & 0.133 \\
satisfact & Positive & -0.106 \\
satisfactorili & Positive & 0.119 \\
satisfactori & Positive & 0.180 \\
satisfi & Positive & 0.213 \\
smooth & Positive & 0.143 \\
smoothli & Positive & 0.079 \\
solv & Positive & 0.029 \\
spectacular & Positive & 0.267 \\
stabil & Positive & 0.157 \\
stabl & Positive & 0.042 \\
strength & Positive & 0.274 \\
strengthen & Positive & 0.103 \\
strong & Positive & 0.225 \\
stronger & Positive & 0.421 \\
strongest & Positive & -0.387 \\
succeed & Positive & 0.052 \\
succe & Positive & 0.387 \\
success & Positive & -0.008 \\
superior & Positive & 0.416 \\
surpass & Positive & 0.009 \\
transpar & Positive & 0.071 \\
tremend & Positive & -0.120 \\
unparallel & Positive & -0.269 \\
upturn & Positive & 0.186 \\
valuabl & Positive & 0.042 \\
versatil & Positive & -0.054 \\
vibrant & Positive & -0.193 \\
win & Positive & 0.035 \\
winner & Positive & 0.356 \\
worthi & Positive & 0.238 \\
\bottomrule
\caption{Standardized predictions for all positive terms from the Loughran-McDonald finance-specific word list. The results stem from an LSTM with word embeddings for the regression task with abnormal returns. He we specifically perform stemming.}
\label{tbl:McDonald_pos_stemming}
\end{longtable}
\end{center}

\begin{center}
\footnotesize
\begin{longtable}{llS[round-mode=places,round-precision=3]}
\toprule
{\textbf{Stem}} &
{\textbf{Label}} & 
{\textbf{Predicted score}} \\ 
\midrule
absenc & Negative & -0.137 \\
abus & Negative & 0.022 \\
advers & Negative & 0.032 \\
against & Negative & -0.090 \\
alleg & Negative & -0.322 \\
antitrust & Negative & 0.627 \\
bad & Negative & 0.007 \\
bankruptci & Negative & -0.148 \\
bottleneck & Negative & -0.083 \\
breach & Negative & -0.101 \\
break & Negative & -0.367 \\
breakdown & Negative & -0.054 \\
bridg & Negative & 0.013 \\
burden & Negative & -0.175 \\
cancel & Negative & 0.067 \\
caution & Negative & -0.007 \\
cautionari & Negative & -0.319 \\
ceas & Negative & -0.138 \\
challeng & Negative & -0.156 \\
claim & Negative & -0.361 \\
close & Negative & -0.255 \\
closur & Negative & -0.008 \\
collaps & Negative & 0.110 \\
complaint & Negative & 0.024 \\
concern & Negative & 0.004 \\
conflict & Negative & -0.158 \\
contract & Negative & 0.111 \\
contrari & Negative & -0.025 \\
correct & Negative & 0.007 \\
crimin & Negative & -0.110 \\
crise & Negative & -0.234 \\
crisi & Negative & -0.174 \\
critic & Negative & -0.024 \\
crucial & Negative & -0.006 \\
culpabl & Negative & -0.012 \\
curtail & Negative & 0.030 \\
cut & Negative & 0.053 \\
cutback & Negative & 0.261 \\
damag & Negative & -0.154 \\
dampen & Negative & 0.190 \\
danger & Negative & 0.035 \\
deadlock & Negative & -0.105 \\
deceit & Negative & 0.156 \\
decept & Negative & -0.023 \\
declin & Negative & -0.071 \\
defamatori & Negative & 0.109 \\
default & Negative & -0.179 \\
defeat & Negative & -0.002 \\
defect & Negative & 0.038 \\
defend & Negative & -0.220 \\
defer & Negative & 0.323 \\
defici & Negative & 0.006 \\
deficit & Negative & 0.104 \\
defraud & Negative & 0.141 \\
defunct & Negative & -0.321 \\
degrad & Negative & -0.366 \\
delay & Negative & 0.246 \\
deliber & Negative & -0.154 \\
delist & Negative & 0.148 \\
demolish & Negative & -0.086 \\
demolit & Negative & -0.031 \\
deni & Negative & 0.158 \\
deplet & Negative & 0.170 \\
deprec & Negative & 0.008 \\
depress & Negative & -0.010 \\
depriv & Negative & -0.047 \\
destabil & Negative & -0.200 \\
destroy & Negative & 0.204 \\
destruct & Negative & 0.255 \\
detain & Negative & 0.339 \\
detent & Negative & -0.062 \\
deter & Negative & 0.234 \\
deterior & Negative & -0.068 \\
deterr & Negative & 0.259 \\
detract & Negative & 0.210 \\
detriment & Negative & 0.226 \\
devast & Negative & 0.073 \\
deviat & Negative & 0.032 \\
difficult & Negative & -0.002 \\
difficulti & Negative & 0.071 \\
diminish & Negative & 0.060 \\
diminut & Negative & -0.135 \\
disadvantag & Negative & 0.020 \\
disagr & Negative & 0.069 \\
disagre & Negative & 0.113 \\
disappear & Negative & -0.343 \\
disappoint & Negative & -0.173 \\
disapprov & Negative & -0.064 \\
disast & Negative & -0.127 \\
disastr & Negative & 0.039 \\
disciplinari & Negative & 0.150 \\
disclaim & Negative & -0.068 \\
disclos & Negative & 0.033 \\
discontinu & Negative & 0.042 \\
discrep & Negative & -0.450 \\
disgorg & Negative & -0.256 \\
dismiss & Negative & -0.082 \\
displac & Negative & -0.101 \\
dispos & Negative & -0.079 \\
disproport & Negative & -0.020 \\
disproportion & Negative & -0.132 \\
disput & Negative & 0.131 \\
disqualif & Negative & -0.059 \\
disqualifi & Negative & 0.067 \\
disregard & Negative & -0.004 \\
disrupt & Negative & -0.137 \\
dissatisfact & Negative & 0.723 \\
dissent & Negative & 0.008 \\
dissolut & Negative & 0.113 \\
distort & Negative & -0.034 \\
distract & Negative & 0.158 \\
distress & Negative & 0.009 \\
disturb & Negative & 0.098 \\
divest & Negative & 0.045 \\
divestitur & Negative & 0.178 \\
divulg & Negative & 0.293 \\
doubt & Negative & 0.084 \\
downgrad & Negative & 0.198 \\
downsiz & Negative & 0.058 \\
downtim & Negative & 0.171 \\
downturn & Negative & 0.106 \\
downward & Negative & -0.106 \\
drag & Negative & 0.006 \\
drastic & Negative & -0.304 \\
drawback & Negative & 0.164 \\
drop & Negative & -0.042 \\
drought & Negative & 0.253 \\
dysfunct & Negative & -0.019 \\
eas & Negative & -0.056 \\
embarrass & Negative & 0.038 \\
encumb & Negative & -0.085 \\
encumbr & Negative & -0.040 \\
endang & Negative & 0.110 \\
enjoin & Negative & 0.063 \\
erod & Negative & -0.174 \\
eros & Negative & -0.101 \\
erron & Negative & 0.262 \\
error & Negative & -0.203 \\
escal & Negative & -0.036 \\
exacerb & Negative & 0.124 \\
exagger & Negative & 0.300 \\
excess & Negative & -0.018 \\
exoner & Negative & 0.218 \\
exploit & Negative & 0.047 \\
expos & Negative & 0.025 \\
expuls & Negative & 0.188 \\
fail & Negative & -0.025 \\
failur & Negative & -0.172 \\
0 & Negative & 0.000 \\
fault & Negative & 0.027 \\
faulti & Negative & -0.121 \\
fear & Negative & 0.137 \\
feloni & Negative & -0.287 \\
fictiti & Negative & -0.418 \\
fine & Negative & 0.129 \\
fire & Negative & 0.059 \\
flaw & Negative & 0.090 \\
forbid & Negative & -0.223 \\
forbidden & Negative & 0.006 \\
forc & Negative & 0.163 \\
forego & Negative & 0.162 \\
foregon & Negative & 0.093 \\
forfeit & Negative & -0.016 \\
forfeitur & Negative & -0.042 \\
forgeri & Negative & 0.059 \\
fraud & Negative & -0.227 \\
fraudul & Negative & 0.220 \\
frustrat & Negative & -0.468 \\
gratuit & Negative & -0.053 \\
grievanc & Negative & 0.325 \\
groundless & Negative & -0.291 \\
guilti & Negative & -0.098 \\
halt & Negative & -0.184 \\
hamper & Negative & 0.016 \\
hardship & Negative & 0.075 \\
harm & Negative & -0.098 \\
harsh & Negative & -0.260 \\
hazard & Negative & 0.101 \\
hinder & Negative & 0.049 \\
hindranc & Negative & 0.013 \\
hostil & Negative & 0.138 \\
hurt & Negative & -0.090 \\
idl & Negative & -0.116 \\
ignor & Negative & 0.119 \\
ill & Negative & 0.125 \\
illeg & Negative & 0.106 \\
illiquid & Negative & -0.451 \\
imbal & Negative & 0.201 \\
impair & Negative & -0.069 \\
imped & Negative & -0.036 \\
impend & Negative & -0.209 \\
imper & Negative & -0.283 \\
implic & Negative & -0.150 \\
imposs & Negative & -0.353 \\
imprison & Negative & 0.011 \\
improp & Negative & -0.392 \\
improperli & Negative & 0.097 \\
imprud & Negative & 0.088 \\
inaccuraci & Negative & 0.261 \\
inaccur & Negative & 0.333 \\
inact & Negative & 0.176 \\
inadequaci & Negative & 0.116 \\
inadequ & Negative & 0.068 \\
inappropri & Negative & 0.108 \\
incapacit & Negative & -0.037 \\
incid & Negative & -0.131 \\
incompat & Negative & 0.078 \\
incomplet & Negative & -0.091 \\
inconclus & Negative & -0.104 \\
inconsist & Negative & -0.087 \\
inconveni & Negative & -0.423 \\
incorrect & Negative & 0.113 \\
incorrectli & Negative & -0.191 \\
indict & Negative & 0.084 \\
ineffici & Negative & -0.089 \\
inelig & Negative & 0.056 \\
inevit & Negative & 0.171 \\
inferior & Negative & 0.015 \\
infring & Negative & -0.031 \\
injunct & Negative & -0.392 \\
injur & Negative & -0.169 \\
injuri & Negative & 0.118 \\
inquiri & Negative & -0.067 \\
insecur & Negative & 0.387 \\
insolv & Negative & 0.110 \\
instabl & Negative & 0.045 \\
insuffici & Negative & 0.133 \\
interfer & Negative & 0.227 \\
interf & Negative & 0.163 \\
intermitt & Negative & 0.077 \\
interrupt & Negative & 0.011 \\
invalid & Negative & 0.289 \\
investig & Negative & 0.081 \\
irrecover & Negative & 0.035 \\
irregular & Negative & -0.240 \\
irrevers & Negative & -0.229 \\
jeopard & Negative & 0.251 \\
justifi & Negative & -0.079 \\
knowingli & Negative & -0.021 \\
lack & Negative & 0.352 \\
lag & Negative & 0.140 \\
laps & Negative & 0.202 \\
late & Negative & 0.192 \\
layoff & Negative & 0.079 \\
lie & Negative & 0.075 \\
limit & Negative & -0.188 \\
linger & Negative & 0.067 \\
liquid & Negative & 0.140 \\
litig & Negative & 0.058 \\
lose & Negative & 0.284 \\
loss & Negative & 0.339 \\
lost & Negative & 0.155 \\
malici & Negative & -0.136 \\
manipul & Negative & 0.030 \\
markdown & Negative & 0.243 \\
misconduct & Negative & 0.077 \\
misdemeanor & Negative & -0.458 \\
mislead & Negative & 0.230 \\
mismatch & Negative & 0.183 \\
misrepres & Negative & 0.022 \\
miss & Negative & 0.088 \\
mistak & Negative & 0.154 \\
mistaken & Negative & -0.117 \\
misus & Negative & 0.191 \\
monopoli & Negative & 0.136 \\
moratorium & Negative & -0.088 \\
mothbal & Negative & 0.029 \\
neg & Negative & 0.062 \\
neglect & Negative & 0.193 \\
neglig & Negative & -0.401 \\
nullif & Negative & -0.113 \\
nullifi & Negative & 0.039 \\
object & Negative & -0.070 \\
obsolet & Negative & -0.116 \\
obstacl & Negative & 0.102 \\
obstruct & Negative & 0.183 \\
offenc & Negative & 0.100 \\
omiss & Negative & -0.036 \\
omit & Negative & -0.238 \\
oner & Negative & -0.064 \\
opportunist & Negative & 0.106 \\
oppos & Negative & 0.013 \\
opposit & Negative & 0.014 \\
outag & Negative & 0.125 \\
outdat & Negative & 0.271 \\
overag & Negative & 0.019 \\
overcapac & Negative & 0.116 \\
overcharg & Negative & 0.337 \\
overcom & Negative & 0.078 \\
overload & Negative & -0.118 \\
overlook & Negative & -0.003 \\
overrun & Negative & -0.024 \\
overshadow & Negative & 0.523 \\
overst & Negative & -0.085 \\
oversuppli & Negative & -0.206 \\
overturn & Negative & -0.108 \\
overvalu & Negative & -0.034 \\
penalti & Negative & -0.018 \\
perpetr & Negative & 0.606 \\
persist & Negative & 0.093 \\
pervas & Negative & 0.019 \\
plaintiff & Negative & 0.026 \\
plea & Negative & 0.089 \\
plead & Negative & 0.255 \\
pled & Negative & 0.718 \\
poor & Negative & 0.059 \\
poorli & Negative & -0.208 \\
pose & Negative & 0.010 \\
postpon & Negative & 0.036 \\
precipit & Negative & 0.222 \\
preclud & Negative & 0.102 \\
predatori & Negative & 0.045 \\
prejudic & Negative & 0.195 \\
prematur & Negative & 0.088 \\
press & Negative & 0.759 \\
prevent & Negative & 0.049 \\
problem & Negative & 0.037 \\
problemat & Negative & -0.228 \\
prolong & Negative & 0.057 \\
prosecut & Negative & 0.126 \\
protest & Negative & 0.109 \\
protract & Negative & 0.122 \\
provok & Negative & 0.079 \\
punish & Negative & 0.182 \\
punit & Negative & -0.043 \\
purport & Negative & 0.012 \\
question & Negative & 0.266 \\
ration & Negative & 0.093 \\
reassess & Negative & 0.345 \\
reassign & Negative & 0.147 \\
recal & Negative & 0.054 \\
recess & Negative & 0.348 \\
recessionari & Negative & -0.367 \\
redact & Negative & 0.185 \\
refus & Negative & -0.139 \\
reject & Negative & 0.018 \\
relinquish & Negative & 0.066 \\
reluct & Negative & 0.207 \\
renegoti & Negative & 0.043 \\
renounc & Negative & 0.036 \\
resign & Negative & 0.131 \\
restat & Negative & 0.019 \\
restructur & Negative & -0.175 \\
revoc & Negative & -0.106 \\
revok & Negative & 0.153 \\
riski & Negative & 0.150 \\
sabotag & Negative & 0.046 \\
sacrif & Negative & -0.194 \\
scrutin & Negative & -0.401 \\
scrutini & Negative & 0.185 \\
secreci & Negative & 0.048 \\
seiz & Negative & 0.091 \\
sentenc & Negative & -0.051 \\
seriou & Negative & 0.061 \\
serious & Negative & -0.233 \\
setback & Negative & 0.053 \\
sever & Negative & 0.112 \\
sharpli & Negative & -0.147 \\
shock & Negative & 0.044 \\
shortag & Negative & 0.311 \\
shortfal & Negative & -0.029 \\
shrinkag & Negative & 0.423 \\
shut & Negative & 0.146 \\
shutdown & Negative & 0.161 \\
slippag & Negative & 0.163 \\
slow & Negative & 0.053 \\
slowdown & Negative & 0.111 \\
slower & Negative & 0.075 \\
slowli & Negative & -0.137 \\
sluggish & Negative & 0.141 \\
sluggishli & Negative & 0.307 \\
solvenc & Negative & 0.059 \\
stagger & Negative & 0.009 \\
stagnant & Negative & -0.149 \\
stagnat & Negative & 0.064 \\
standstil & Negative & 0.072 \\
stoppag & Negative & -0.025 \\
stop & Negative & 0.181 \\
strain & Negative & -0.061 \\
stress & Negative & 0.042 \\
stringent & Negative & -0.134 \\
subject & Negative & -0.150 \\
subpoena & Negative & 0.154 \\
sue & Negative & 0.180 \\
su & Negative & 0.103 \\
suffer & Negative & 0.128 \\
summon & Negative & -0.288 \\
suscept & Negative & -0.129 \\
suspect & Negative & 0.142 \\
suspend & Negative & -0.083 \\
suspens & Negative & 0.028 \\
suspicion & Negative & -0.046 \\
tens & Negative & -0.141 \\
termin & Negative & 0.050 \\
testifi & Negative & 0.196 \\
threat & Negative & 0.025 \\
threaten & Negative & 0.072 \\
tighten & Negative & 0.094 \\
toler & Negative & 0.031 \\
tortuou & Negative & -0.087 \\
tragedi & Negative & -0.280 \\
tragic & Negative & -0.162 \\
troubl & Negative & -0.010 \\
turbul & Negative & -0.163 \\
turmoil & Negative & -0.087 \\
unabl & Negative & 0.095 \\
unaccept & Negative & 0.160 \\
unaccount & Negative & 0.152 \\
unanticip & Negative & 0.122 \\
unattract & Negative & -0.183 \\
unauthor & Negative & 0.011 \\
unavail & Negative & -0.022 \\
unavoid & Negative & -0.022 \\
unawar & Negative & -0.020 \\
uncollect & Negative & -0.073 \\
uncompetit & Negative & -0.449 \\
uncontrol & Negative & 0.347 \\
uncov & Negative & 0.024 \\
undeliver & Negative & 0.051 \\
undercut & Negative & -0.095 \\
underestim & Negative & -0.199 \\
undermin & Negative & -0.048 \\
underperform & Negative & 0.185 \\
underutil & Negative & 0.250 \\
undesir & Negative & 0.101 \\
undetect & Negative & -0.012 \\
undetermin & Negative & 0.249 \\
undisclos & Negative & 0.072 \\
undu & Negative & -0.066 \\
unexpect & Negative & -0.093 \\
unexpectedli & Negative & 0.190 \\
unfavor & Negative & -0.070 \\
unfavour & Negative & -0.104 \\
unfeas & Negative & -0.105 \\
unforese & Negative & -0.171 \\
unforeseen & Negative & 0.453 \\
unfortun & Negative & 0.062 \\
unfound & Negative & 0.089 \\
unfriendli & Negative & -0.107 \\
unfulfil & Negative & -0.214 \\
unjust & Negative & 0.102 \\
unjustifi & Negative & -0.059 \\
unlaw & Negative & -0.257 \\
unnecessari & Negative & 0.069 \\
unoccupi & Negative & 0.041 \\
unpaid & Negative & -0.059 \\
unplan & Negative & 0.240 \\
unpredict & Negative & 0.173 \\
unprofit & Negative & 0.114 \\
unqualifi & Negative & -0.192 \\
unrealist & Negative & -0.666 \\
unreason & Negative & 0.133 \\
unresolv & Negative & -0.337 \\
unrest & Negative & 0.070 \\
unsaf & Negative & -0.570 \\
unsatisfactori & Negative & 0.050 \\
unschedul & Negative & -0.336 \\
unsold & Negative & -0.030 \\
unstabl & Negative & -0.404 \\
unsubstanti & Negative & -0.061 \\
unsuccess & Negative & -0.109 \\
unsuit & Negative & 0.007 \\
unsur & Negative & 0.114 \\
unsustain & Negative & 0.066 \\
untruth & Negative & 0.001 \\
unwil & Negative & 0.042 \\
upset & Negative & 0.113 \\
urgenc & Negative & 0.324 \\
urgent & Negative & -0.116 \\
verdict & Negative & 0.087 \\
victim & Negative & -0.019 \\
violat & Negative & 0.087 \\
violent & Negative & -0.276 \\
void & Negative & 0.046 \\
volatil & Negative & 0.056 \\
vulner & Negative & 0.020 \\
warn & Negative & -0.231 \\
weak & Negative & -0.134 \\
weaken & Negative & 0.128 \\
weaker & Negative & 0.070 \\
weakest & Negative & 0.291 \\
weakli & Negative & 0.131 \\
wors & Negative & -0.080 \\
worsen & Negative & -0.193 \\
worst & Negative & 0.108 \\
worthless & Negative & 0.145 \\
writedown & Negative & 0.064 \\
writeoff & Negative & 0.048 \\
wrong & Negative & 0.063 \\
wrongdo & Negative & 0.113 \\
wrongli & Negative & -0.217 \\
\bottomrule
\caption{Standardized predictions for all negative terms from the Loughran-McDonald finance-specific word list. The results stem from an LSTM with word embeddings for the regression task with abnormal returns. He we specifically perform stemming.}
\label{tbl:McDonald_neg_stemming}
\end{longtable}
